Requirements-driven Test Generation for Autonomous Vehicles with Machine Learning Components

Autonomous vehicles are complex systems that are challenging to test and debug. A requirements-driven approach to the development process can decrease the resources required to design and test these systems, while simultaneously increasing the reliability. We present a testing framework that uses signal temporal logic (STL), which is a precise and unambiguous requirements language. Our framework evaluates test cases against the STL formulae and additionally uses the requirements to automatically identify test cases that fail to satisfy the requirements. One of the key features of our tool is the support for machine learning (ML) components in the system design, such as deep neural networks. The framework allows evaluation of the control algorithms, including the ML components, and it also includes models of CCD camera, lidar, and radar sensors, as well as the vehicle environment. We use multiple methods to generate test cases, including covering arrays, which is an efficient method to search discrete variable spaces. The resulting test cases can be used to debug the controller design by identifying controller behaviors that do not satisfy requirements. The test cases can also enhance the testing phase of development by identifying critical corner cases that correspond to the limits of the system's allowed behaviors. We present STL requirements for an autonomous vehicle system, which capture both component-level and system-level behaviors. Additionally, we present three driving scenarios and demonstrate how our requirements-driven testing framework can be used to identify critical system behaviors, which can be used to support the development process.

==> figures/FrameworkFlowchart_all.tex <==
\begin{tikzpicture}[>=stealth',scale=0.5, every node/.style={scale=0.5}]

\tikzset{
  font={\fontsize{16pt}{16}\selectfont}}

\tikzstyle{stext}=[font=\fontsize{14}{14}\selectfont]
\tikzstyle{smalltext}=[font=\fontsize{14}{14}\selectfont]
\tikzstyle{block}=[draw,fill=white,rectangle,minimum height=2em,text
                   width=4.5em,fill=blue!10,stext,inner sep=4pt,align=center,execute at begin node=\setlength{\baselineskip}{1.2em}]
\tikzstyle{file}=[tape,fill=red!10,tape bend top=none,draw,inner
                  sep=2pt,text width=5em,align=center,smalltext,execute at begin node=\setlength{\baselineskip}{1.2em}]
\tikzstyle{note} = [coordinate]

\node[file,fill=green!20, text width=6em]  (init setup) {};

\node[block,below of= init setup, node distance=16mm, text width=9em] (sim int) {\textsc{Simulation \\Interface}};

\node[block,below of=sim int, node distance=18mm, text width=10em] (s) {\textsc{Simulation \\Environment}};

\node[block,below of=s,node distance=17mm,text width=11em] (cost) {\textsc{Cost Function}};

\node[draw,smalltext,diamond,aspect=2,text width=5em,below of=cost,fill=yellow!10,node distance=16mm,inner sep=0pt,align=center] (decision) 
     {$c<0$?};

\node[block,below of=decision,node distance=16mm,text width=12em] (optim) {\textsc{Optimization}};

\node[draw,rounded corners,align=center, right of= decision, node distance=30mm,fill=red!10,text width=6em] (stop) 
     {\textsc{Halt}};
\node [note,name=bugfound, font=\Large, below right=0.4cm and -0.5cm of stop,label={Bug found!}] {};

\draw[->] (init setup) -- node[name=initalize, right, text width=9em,execute at begin node=\setlength{\baselineskip}{1.2em}] {Initial Setup} (sim int);

\draw[->] (sim int) -- node[name=initalize, right, text width=5em,execute at begin node=\setlength{\baselineskip}{1.2em}] {Scenario} (s);

\draw[->] (s) -- node[name=simresults, right]{Simulation Trace} (cost);

\draw[->] (cost) -- node[name=costout, right]{c} (decision);

\draw[->] (decision) -- node[name=no,right]{No} (optim);

\draw[->] (decision) -- node[name=yes,above, near start]{Yes} (stop);

\draw [->] (optim.west) -| node[name=newparam, left, near end, text width=3em,execute at begin node=\setlength{\baselineskip}{1.2em}]{} ($(sim int.west)+(-1.0,0.0)$) -- (sim int.west) ;


\node[file, left of=init setup, node distance = 75mm, fill=green!20, text width=6em]  (discrete init) {};
\node[block, below of=discrete init, node distance=12mm, text width=18em] (combinatorial) {\textsc{Combinatorial Test Gen.}};
\draw[->] (discrete init) -- node[name=discrete space, right, text width=12em,execute at begin node=\setlength{\baselineskip}{1.2em}] {Discrete Space} (combinatorial);

\node[block, below left=1em and -18mm of combinatorial, text width=11em] (sim int discrete) {\textsc{Sim. Interface}};
\draw[->] (combinatorial) -- node[name=setup discrete, left, text width=7em,execute at begin node=\setlength{\baselineskip}{1.2em}] {Test Setup} (sim int discrete);

\node[stext, below right=4mm and -8mm of combinatorial, text width=1em] (s1) {\textsc{.}};
\draw[->] (combinatorial) -- node[name=setup discrete 2, left, text width=7em,execute at begin node=\setlength{\baselineskip}{1.2em}] { } (s1);
\node[stext, below of=s1, node distance=5mm, text width=1em] (s3) {\textsc{.}};
\node[stext, below of=s3, node distance=5mm, text width=1em] (s4) {\textsc{.}};
\node[stext, below of=s4, node distance=5mm, text width=1em] (s5) {\textsc{.}};
\node[stext, below of=s5, node distance=5mm, text width=1em] (s6) {\textsc{.}};
\node[stext, below of=s6, node distance=5mm, text width=1em] (s7) {\textsc{.}};
\node[stext, below of=s7, node distance=5mm, text width=1em] (s11) {\textsc{.}};
%\node[stext, below of=s8, node distance=5mm, text width=1em] (s11) {\textsc{.}};
%\node[stext, below of=s9, node distance=5mm, text width=1em] (s11) {\textsc{.}};
%\node[stext, below of=s10, node distance=5mm, text width=1em] (s11) {\textsc{.}};

\node[stext, right of=s1, node distance=12mm, text width=1em] (s2) {\textsc{.}};
\draw[->] (combinatorial) -- node[name=setup discrete 2, left, text width=7em,execute at begin node=\setlength{\baselineskip}{1.2em}] { } (s2);
\node[stext, below of=s2, node distance=5mm, text width=1em] (s3) {\textsc{.}};
\node[stext, below of=s3, node distance=5mm, text width=1em] (s4) {\textsc{.}};
\node[stext, below of=s4, node distance=5mm, text width=1em] (s5) {\textsc{.}};
\node[stext, below of=s5, node distance=5mm, text width=1em] (s6) {\textsc{.}};
\node[stext, below of=s6, node distance=5mm, text width=1em] (s7) {\textsc{.}};
\node[stext, below of=s7, node distance=5mm, text width=1em] (s12) {\textsc{.}};
%\node[stext, below of=s8, node distance=5mm, text width=1em] (s12) {\textsc{.}};
%\node[stext, below of=s9, node distance=5mm, text width=1em] (s12) {\textsc{.}};
%\node[stext, below of=s10, node distance=5mm, text width=1em] (s12) {\textsc{.}};

\node[block, below of=sim int discrete, node distance=14mm, text width=13em] (sim env discrete) {\textsc{Sim. Environment}};
\draw[->] (sim int discrete) -- node[name=setup discrete, right, text width=16em,execute at begin node=\setlength{\baselineskip}{1.2em}] {Scenario} (sim env discrete);

\node[block, below of=sim env discrete, node distance=14mm, text width=11em] (cost discrete) {\textsc{Cost Function}};
\draw[->] (sim env discrete) -- node[name=simresults discrete, right]{Sim. Trace} (cost discrete);

\node[block, below of=combinatorial, node distance=56mm, text width=17em] (minimum discrete) {\textsc{Extract Best Test Case}};
\draw[->] (cost discrete) -- node[name=simresults discrete, right]{\ Cost} (minimum discrete);
\draw[->] (s11) -- node[name=simresults discrete, right]{} (minimum discrete);
\draw[->] (s12) -- node[name=simresults discrete, right]{} (minimum discrete);

\node[draw, rounded corners ,align=center, below of=minimum discrete, node distance=14mm,fill=red!10,text width=6em] (stop discrete) 
{\textsc{Halt}};
\draw[->] (minimum discrete) -- node[name=best result discrete, right]{Best Test Setup} (stop discrete);
%\node [note, name=bestdiscreteresult, align=center, below of=stop discrete, node distance=11mm, label={Initial Setup for Falsification!}] {};

\node [note,name=alabel, font=\Large, below =0.55cm of stop discrete,label={(a)}] {};
\node [note,name=blabel, font=\Large, below =0.5cm of optim,label={(b)}] {};

% \usetikzlibrary{arrows,calc,decorations.pathmorphing,decorations.markings,backgrounds,decorations,decorations.pathmorphing,positioning,fit,automata,shapes,snakes,patterns,decorations.text}
\end{tikzpicture}
